Super-Localized Orthogonal Decomposition Method for Heterogeneous Linear Elasticity

We present the Super-Localized Orthogonal Decomposition (SLOD) method for the numerical homogenization of linear elasticity problems with multiscale microstructures modeled by a heterogeneous coefficient field without any periodicity or scale separation assumptions. Compared to the established Localized Orthogonal Decomposition (LOD) and its linear localization approach, SLOD achieves significantly improved sparsity properties through a nonlinear superlocalization technique, leading to computationally efficient solutions with significantly less oversampling - without compromising accuracy. We generalize the method to vector-valued problems and provide a supporting numerical analysis. We also present a scalable implementation of SLOD using the deal.II finite element library, demonstrating its feasibility for high-performance simulations. Numerical experiments illustrate the efficiency and accuracy of SLOD in addressing key computational challenges in multiscale elasticity.

==> figures/domain.tikz <==
\begin{tikzpicture}
    \draw[fill=gray!50]  (0.5,0.5) -- (0.5,3) -- (3,3) -- (3,0.5) -- cycle;
    \draw[fill=gray!50]  (3.5,2) -- (3.5,4.5) -- (5,4.5) -- (5,2) -- cycle;
  \draw[fill=gray!80]  (1.5,1.5) -- (2,1.5) -- (2,2) -- (1.5,2) -- cycle;
  \draw[fill=gray!80]  (4.5,3) -- (4.5,3.5) -- (5,3.5) -- (5,3) -- cycle;
  \draw[gray] (0, 0) grid[step=0.125cm] (5, 5);
  \draw [black, semithick](0, 0) grid[step=0.5cm] (5, 5);
  \end{tikzpicture}

==> figures/test_pwc_error.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
      name=ax1,
      ErrorPlot,
      xmin=0.00656950324416964, xmax=0.29730177875068,
      xmode=log,
      title={$\left\lVert \boldsymbol{u} - \boldsymbol{u}_h \right\lVert _{L^2}$},
      ymin=1.63357852714323e-13, ymax=0.222555875924612,
      ymode=log
]
% \addplot [p2, dashed]
% table {%
% 0.25 0.005191
% 0.125 0.01888
% 0.0625 0.02696
% 0.03125 0.02945
% 0.015625 0.0301
% 0.0078125 0.03028
% };
% \addplot [p3, dashed]
% table {%
% 0.125 0.002767
% 0.0625 0.01207
% 0.03125 0.02281
% 0.015625 0.02815
% 0.0078125 0.0301
% };
% \addplot [p4, dashed]
% table {%
% 0.125 0.0006385
% 0.0625 0.001357
% 0.03125 0.005453
% 0.015625 0.01544
% 0.0078125 0.0285
% };
% \addplot [p5, dashed]
% table {%
% 0.0625 0.0003363
% 0.03125 0.0005145
% 0.015625 0.002492
% 0.0078125 0.01968
% };
% \addplot [p6, dashed]
% table {%
% 0.0625 0.0003012
% 0.03125 6.37e-05
% 0.015625 0.0002297
% 0.0078125 0.005141
% };
% \addplot [p7, dashed]
% table {%
% 0.0625 0.0002503
% 0.03125 1.554e-05
% 0.015625 2.144e-05
% 0.0078125 0.0006752
% };

% \addplot[p8]
% table {%
% 0.125 0.002767
% 0.0625 0.001357
% 0.03125 0.0005145
% 0.015625 0.0002297
% 0.0078125 0.005141
% };
% \addlegendentry{LOD, $m^*$}

\addplot [p2]
table {%
0.25 0.001271
0.125 0.009942
0.0625 0.02204
0.03125 0.02696
0.015625 0.02819
0.0078125 0.01475
};
\addlegendentry{%SLOD, 
$m = 1$}
\addplot [p3]
table {%
0.125 1.154e-05
0.0625 1.159e-05
0.03125 1.064e-05
0.015625 1.047e-05
0.0078125 3.88e-06
};
\addlegendentry{%SLOD, 
$m = 2$}
\addplot [p4]
table {%
0.125 3.081e-07
0.0625 1.737e-07
0.03125 7.27e-08
0.015625 6.759e-08
0.0078125 6.051e-11
};
\addlegendentry{%SLOD, 
$m = 3$}
\addplot [p5]
table {%
0.0625 5.262e-10
0.03125 2.123e-08
0.015625 6.048e-11
0.0078125 5.817e-13
};
\addlegendentry{%SLOD, 
$m = 4$}
\addplot [p6]
table {%
0.0625 6.862e-11
0.03125 2.495e-11
0.015625 1.192e-11
0.0078125 1.577e-12
};
\addlegendentry{%SLOD, 
$m = 5$}
\addplot [p7]
table {%
0.0625 2.679e-12
0.03125 1.495e-12
0.015625 9.891e-13
0.0078125 5.817e-13
};
\addlegendentry{%SLOD, 
$m = 6$}
\addplot [fem]
table {%
0.25 0.003287
0.125 0.0008842
0.0625 0.0002288
0.03125 5.783e-05
0.015625 1.397e-05
0.0078125 2.854e-06
};
\addplot [order]
table {%
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\end{axis}
\begin{axis}[
  at={(ax1.south east)},
  xshift=2cm,
  ErrorPlot,
  xmin=0.00656950324416964, xmax=0.29730177875068,
xmode=log,
title={$\left\lVert \boldsymbol{u} - \boldsymbol{u}_h \right\lVert _{H^1}$},
ymin=8.99605975117506e-13, ymax=0.876772744753029,
ymode=log
]
% \addplot [semithick, khaki, dashed, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.25 0.06922
% 0.125 0.1248
% 0.0625 0.1396
% 0.03125 0.1426
% 0.015625 0.143
% 0.0078125 0.1432
% };
% \addplot [semithick, salmon, dashed, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.125 0.04318
% 0.0625 0.09186
% 0.03125 0.1261
% 0.015625 0.1387
% 0.0078125 0.1427
% };
% \addplot [semithick, teal, dashed, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.125 0.0132
% 0.0625 0.03813
% 0.03125 0.07646
% 0.015625 0.1101
% 0.0078125 0.1377
% };
% \addplot [semithick, pink, dashed, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.0625 0.008648
% 0.03125 0.01803
% 0.015625 0.04571
% 0.0078125 0.1116
% };
% \addplot [semithick, violet, dashed, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.0625 0.005745
% 0.03125 0.007482
% 0.015625 0.01415
% 0.0078125 0.05494
% };
% \addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
% table {%
% 0.0625 0.003499
% 0.03125 0.001497
% 0.015625 0.004113
% 0.0078125 0.01965
% };
\addplot [p2]
table {%
0.25 0.03055
0.125 0.09721
0.0625 0.1326
0.03125 0.1406
0.015625 0.1405
0.0078125 0.1072
};
\addplot [p3]
table {%
0.125 0.0006832
0.0625 0.001367
0.03125 0.002356
0.015625 0.002665
0.0078125 0.001875
};
\addplot [p4]
table {%
0.125 9.177e-06
0.0625 6.787e-06
0.03125 1.65e-05
0.015625 4.036e-05
0.0078125 4.712e-08
};
\addplot [p5]
table {%
0.0625 3.366e-08
0.03125 6.538e-07
0.015625 3.293e-08
0.0078125 3.155e-12
};
\addplot [p5]
table {%
0.0625 5.182e-09
0.03125 7.743e-09
0.015625 6.797e-09
0.0078125 7.722e-12
};
\addplot [p7]
table {%
0.0625 2.93e-10
0.03125 4.068e-10
0.015625 2.96e-10
0.0078125 3.155e-12
};
\addplot [fem]
table {%
0.25 0.04706
0.125 0.02439
0.0625 0.01255
0.03125 0.006381
0.015625 0.002908
0.0078125 0.001377
};
\addplot [order]
table {%
0.25 0.25
0.125 0.125
0.0625 0.0625
0.03125 0.03125
0.015625 0.015625
0.0078125 0.0078125
};

\end{axis}

\end{tikzpicture}

==> figures/test_pwc_errorm.tikz <==
\begin{tikzpicture}
\begin{axis}[
  ErrorPlot,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,0.05)},
  anchor=south west,
  draw=darkgray176,
  legend columns=1
},
xlabel={m},
xmin=0.85, xmax=6.15,
xtick style={color=black},
xtick={1, 2, 3, 4, 5, 6},
title={$\left\lVert \boldsymbol{u} - \boldsymbol{u}_h \right\lVert _{L^2}$},
ymin=1e-13, ymax=0.1,
ymode=log,
]
% \addplot [p2, dashed]
% table {%
% 1 0.005191
% };
% \addlegendentry{$H= 2^{-2}$}
\addplot [p3, dashed]
table {%
1 0.01888
2 0.002767
3 0.0006385
};
\addlegendentry{$H= 2^{-3}$}
\addplot [p4, dashed]
table {%
1 0.02696
2 0.01207
3 0.001357
4 0.0003363
5 0.0003012
6 0.0002503
};
\addlegendentry{$H= 2^{-4}$}
\addplot [p5, dashed]
table {%
1 0.02945
2 0.02281
3 0.005453
4 0.0005145
5 6.37e-05
6 1.554e-05
};
\addlegendentry{$H= 2^{-5}$}
\addplot [p6, dashed]
table {%
1 0.0301
2 0.02815
3 0.01544
4 0.002492
5 0.0002297
6 2.144e-05
};
\addlegendentry{$H= 2^{-6}$}
\addplot [p7, dashed]
table {%
1 0.03028
2 0.0301
3 0.0285
4 0.01968
5 0.005141
6 0.0006752
};
\addlegendentry{$H= 2^{-7}$}
% \addplot [p2]
% table {%
% 1 0.001271
% };
% \addplot [p2]
% table {%
% 0.75 0.003287
% 6.25 0.003287
% };
\addplot [p3, forget plot]
table {%
1 0.009942
2 1.154e-05
3 3.081e-07
};
% \addplot [semithick, salmon, forget plot]
% table {%
% 0.75 0.000884199999999996
% 6.25 0.000884199999999996
% };
\addplot [p4, forget plot]
table {%
1 0.02204
2 1.159e-05
3 1.737e-07
4 5.262e-10
5 6.862e-11
6 2.679e-12
};
% \addplot [semithick, teal, forget plot]
% table {%
% 0.75 0.000228799999999999
% 6.25 0.000228799999999999
% };
\addplot [p5, forget plot]
table {%
1 0.02696
2 1.064e-05
3 7.27e-08
4 2.123e-08
5 2.495e-11
6 1.495e-12
};
% \addplot [semithick, pink, forget plot]
% table {%
% 0.75 5.78299999999998e-05
% 6.25 5.78299999999998e-05
% };
\addplot [p6, forget plot]
table {%
1 0.02819
2 1.047e-05
3 6.759e-08
4 6.048e-11
5 1.192e-11
6 9.891e-13
};
% \addplot [semithick, violet, forget plot]
% table {%
% 0.75 1.397e-05
% 6.25 1.397e-05
% };
\addplot [p7, forget plot]
table {%
1 0.01475
2 3.88e-06
3 6.051e-11
4 5.817e-13
5 1.577e-12
6 5.817e-13
};
% \addplot [semithick, blue, forget plot]
% table {%
% 0.75 2.854e-06
% 6.25 2.854e-06
% };
% \addplot [order]
% table {%
% 1 3.67879441171442e-05
% 2 1.83156388887342e-06
% 3 1.2340980408668e-08
% 4 1.12535174719259e-11
% 5 1.3887943864964e-15
% 6 2.31952283024357e-20
% };
\addplot[order, samples=1000, domain=1:6] {1e-4*exp(-x*x)}; % 0.06 e^(-1.4 m)")
\addlegendentry{$ \propto e^{-m^2}$}
% \addplot [semithick, gray]
% table {%
% 1 0.0147958178364964
% 2 0.00364860375751308
% 3 0.000899734609228663
% 4 0.000221871822988976
% 5 5.4712917933271e-05
% 6 1.34920394507309e-05
% };
\addplot[semithick, gray, samples=1000, domain=1.5:6] {0.015*exp(-1.4 * x)};
\addlegendentry{$ \propto e^{-m}$}
\end{axis}


\end{tikzpicture}


==> figures/test_pwc_randomcoefficients_errorH.tikz <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}
  \begin{axis}[
    name=ax1,
  ErrorPlot,
xmin=0.00680117627575097, xmax=0.143587294374629,
xmode=log,
title={$\left\lVert \boldsymbol{u} - \boldsymbol{u}_h \right\lVert _{L^2}$},
ymin=1.94060243391216e-13, ymax=0.0516592158435566,
ymode=log,
]
\addplot [p3]
table {%
0.125 2.161e-06
0.0625 2.658e-06
0.03125 4.854e-06
0.015625 2.791e-06
0.0078125 2.385e-06
};
\addlegendentry{$m = 2$};
\addplot [p4]
table {%
0.125 8.852e-08
0.0625 5.602e-08
0.03125 3.431e-08
0.015625 1.089e-08
0.0078125 2.126e-09
};
\addlegendentry{$m = 3$};
\addplot [p5]
table {%
0.0625 3.234e-08
0.03125 2.275e-10
0.015625 2.31e-11
0.0078125 6.416e-13
};
\addlegendentry{$m = 4$};
\addplot [fem]
table {%
0.125 0.0001624
0.0625 0.0001209
0.03125 0.000124
0.015625 4.947e-05
0.0078125 1.524e-05
};
\addplot [order]
table {%
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\end{axis}
\begin{axis}[
  at={(ax1.south east)},
  xshift=2cm,
  ErrorPlot,
  xmin=0.00680117627575097, xmax=0.143587294374629,
xmode=log,
title={$\left\lVert \boldsymbol{u} - \boldsymbol{u}_h \right\lVert _{H^1}$},
ymin=1.86627558852101e-10, ymax=0.32899749842765,
ymode=log
]
\addplot [p3]
table {%
0.125 4.532e-05
0.0625 0.0001508
0.03125 0.0003498
0.015625 0.0002728
0.0078125 0.0003478
};
\addplot [p4]
table {%
0.125 4.573e-06
0.0625 3.359e-06
0.03125 5.26e-06
0.015625 3.791e-06
0.0078125 1.723e-06
};
\addplot [p5]
table {%
0.0625 3.785e-07
0.03125 1.97e-08
0.015625 9.153e-09
0.0078125 4.912e-10
};
\addplot [fem]
table {%
0.125 0.002453
0.0625 0.002334
0.03125 0.002112
0.015625 0.001307
0.0078125 0.0007475
};
\addplot [order]
table {%
0.125 0.125
0.0625 0.0625
0.03125 0.03125
0.015625 0.015625
0.0078125 0.0078125
};
\end{axis}
\end{tikzpicture}


==> figures/test_reg_errorH.tikz <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}

  \begin{axis}[
    name=ax1,
  ErrorPlot,
  legend style={font=\small, at={(1.02, -0.5)},anchor=north west,legend columns=4},
log basis x={2},
log basis y={10},
width=0.3\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={H},
xmin=0.0140820384782942, xmax=0.138696184008481,
xmode=log,
xtick style={color=black},
%ylabel={$\left\lVert \boldsymbol{u} - \boldsymbol{u}_h \right\lVert _{L^2}$},
ymin=1e-07, ymax=2.5,
ymode=log,
ytick={1e0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5, 1e-6},
]
\addplot [p3]
table {%
0.125 0.477801
0.0625 0.122677
0.03125 0.0092648
0.015625 8.6618e-05
};
\addlegendentry{$m = 2$}
% \addplot [p3, dashed, forget plot]
% table {%
% 0.125 0.677751
% 0.0625 0.670391
% 0.03125 0.676666
% 0.015625 1.19473
% };
\addplot [p4]
table {%
0.125 0.477741
0.0625 0.123066
0.03125 0.00994369
0.015625 3.54019e-07
};
\addlegendentry{$m = 3$}
% \addplot [p4, dashed, forget plot]
% table {%
% 0.125 0.54706
% 0.0625 0.309832
% 0.03125 0.111106
% 0.015625 0.918086
% };
\addplot [p5]
table {%
0.0625 0.123064
0.03125 0.00995533
0.015625 3.53379e-07
};
\addlegendentry{$m = 4$}
% \addplot [p5, dashed, forget plot]
% table {%
% 0.0625 0.181303
% 0.03125 0.0167342
% 0.015625 0.303308
% };
\addplot [p6]
table {%
0.0625 0.123063
0.03125 0.00995532
0.015625 3.53379e-07
};
\addlegendentry{$m = 5$}
\addplot [fem]
table {%
0.125 0.0917687
0.0625 0.0232179
0.03125 0.00556721
0.015625 0.00112188
};
\addplot [order]
table {%
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
};
% \addplot [semithick, gray, mark=*, mark size=2, mark options={solid}, only marks]
% table {%
% 0.125 0.477801
% 0.0625 0.123066
% 0.03125 0.00995532
% 0.015625 3.53379e-07
% };


\end{axis}

\begin{axis}[  
  name=ax2,
  at={(ax1.south east)},
  xshift=0.5cm,
  ErrorPlot,
  width=0.3\textwidth,
  legend to name={CommonLegend},legend style={legend columns=4},
  log basis x={2},
  log basis y={10},
  x grid style={darkgray176},
  xlabel={H},
  xmin=0.0140820384782942, xmax=0.138696184008481,
  xmode=log,
  xtick style={color=black},
  tick align=outside,
tick pos=left,
  ymin=1e-07, ymax=2.5,
  ymode=log,
  ytick style={draw=none},
  yticklabel=\empty
]
\addplot [p3]
table {%
0.125 0.227957
0.0625 0.0629194
0.03125 0.0302651
0.015625 0.190848
};
% \addplot [p3, dashed]
% table {%
% 0.125 0.736926
% 0.0625 0.912309
% 0.03125 1.00811
% 0.015625 1.21189
% };
\addplot [p4]
table {%
0.125 0.214153
0.0625 0.0589832
0.03125 0.00603976
0.015625 3.43107e-07
};
% \addplot [p4, dashed]
% table {%
% 0.125 0.445003
% 0.0625 0.51627
% 0.03125 0.315004
% 0.015625 1.09512
% };
\addplot [p5]
table {%
0.0625 0.0589453
0.03125 0.00607427
0.015625 3.4014e-07
};
% \addplot [p5, dashed]
% table {%
% 0.0625 0.239515
% 0.03125 0.0566003
% 0.015625 0.624669
% };
\addplot [p6]
table {%
0.0625 0.0589453
0.03125 0.00607514
0.015625 3.4014e-07
};
% \addplot [p6, dashed]
% table {%
% 0.0625 0.124212
% };
\addplot [fem]
table {%
0.125 0.198196
0.0625 0.0541534
0.03125 0.0132351
0.015625 0.00265812
};
\addplot [order]
table {%
0.125 0.015625
0.125 0.015625
0.0625 0.00390625
0.0625 0.00390625
0.0625 0.00390625
0.0625 0.00390625
0.03125 0.0009765625
0.03125 0.0009765625
0.03125 0.0009765625
0.015625 0.000244140625
0.015625 0.000244140625
0.015625 0.000244140625
};
% \addplot [semithick, gray, mark=*, mark size=2, mark options={solid}, only marks]
% table {%
% 0.125 0.736926
% 0.125 0.227957
% };
% \addplot [semithick, gray, mark=*, mark size=2, mark options={solid}, only marks]
% table {%
% 0.0625 0.51627
% 0.0625 0.0589832
% };
% \addplot [semithick, gray, mark=*, mark size=2, mark options={solid}, only marks]
% table {%
% 0.03125 0.00607514
% };
% \addplot [semithick, gray, mark=*, mark size=2, mark options={solid}, only marks]
% table {%
% 0.015625 3.4014e-07
% };

\end{axis}
  \begin{axis}[
    name=ax3,
    at={(ax2.south east)},
    xshift=0.5cm,
    ErrorPlot,
    width=0.3\textwidth,
    legend to name={CommonLegend},legend style={legend columns=4},
    log basis x={2},
    log basis y={10},
    x grid style={darkgray176},
    xlabel={H},
    xmin=0.0140820384782942, xmax=0.138696184008481,
    xmode=log,
    xtick style={color=black},
    tick align=outside,
tick pos=left,
    ymin=1e-07, ymax=2.5,
    ymode=log,
    ytick style={draw=none},
    yticklabel=\empty
]
\addplot [p3]
table {%
0.125 0.242023
0.0625 0.898058
0.03125 1.17695
0.015625 1.13921
};
% \addplot [p3, dashed]
% table {%
% 0.125 1.08761
% 0.0625 1.17315
% 0.03125 1.16175
% 0.015625 1.19813
% };
\addplot [p4]
table {%
0.125 0.0425985
0.0625 0.0195082
0.03125 0.0153096
0.015625 0.0489747
};
% \addplot [p4, dashed]
% table {%
% 0.125 0.791037
% 0.0625 1.0901
% 0.03125 1.06796
% 0.015625 1.06805
% };
\addplot [p5]
table {%
0.0625 0.0185445
0.03125 0.666607
0.015625 3.37138e-07
};
% \addplot [p5, dashed]
% table {%
% 0.0625 0.919287
% 0.03125 1.21699
% 0.015625 1.06784
% };
\addplot [p6]
table {%
0.0625 0.0185245
0.03125 0.00695443
0.015625 3.3318e-07
};
\addplot [fem]
table {%
0.125 0.701914
0.0625 0.300469
0.03125 0.0877082
0.015625 0.0185836
};
\addplot [order]
table {%
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
};
% \addplot [semithick, gray, mark=*, mark size=2, mark options={solid}, only marks]
% table {%
% 0.125 1.08761
% 0.125 0.242023
% };
% \addplot [semithick, gray, mark=*, mark size=2, mark options={solid}, only marks]
% table {%
% 0.0625 1.0901
% 0.0625 0.0195082
% };
% \addplot [semithick, gray, mark=*, mark size=2, mark options={solid}, only marks]
% table {%
% 0.03125 0.00695443
% };
% \addplot [semithick, gray, mark=*, mark size=2, mark options={solid}, only marks]
% table {%
% 0.015625 3.3318e-07
% };


\end{axis}
\begin{axis}[
  at={(ax3.south east)},
  xshift=0.5cm,
  ErrorPlot,
  legend to name={CommonLegend},legend style={legend columns=4},
  log basis x={2},
  log basis y={10},
  x grid style={darkgray176},
  xlabel={H},
  width=0.3\textwidth,
  xmin=0.0140820384782942, xmax=0.138696184008481,
  xmode=log,
  xtick style={color=black},
  tick align=outside,
tick pos=left,
  ymin=1e-07, ymax=2.5,
  ymode=log,
  ytick style={draw=none},
  yticklabel=\empty
]
\addplot [p3]
table {%
0.125 1.14533
0.0625 1.15208
0.03125 1.1652
0.015625 1.0714
};
% \addplot [p3, dashed]
% table {%
% 0.125 1.15242
% 0.0625 1.1644
% 0.03125 1.16349
% 0.015625 1.16439
% };
\addplot [p4]
table {%
0.125 0.657134
0.0625 0.299105
0.03125 1.01853
0.015625 1.00538
};
% \addplot [p4, dashed]
% table {%
% 0.125 1.08101
% 0.0625 1.15911
% 0.03125 1.16043
% 0.015625 1.14904
% };
\addplot [p5]
table {%
0.0625 0.47558
0.03125 0.954928
0.015625 0.00544838
};
% \addplot [p5, dashed]
% table {%
% 0.0625 1.14185
% 0.03125 1.16649
% 0.015625 1.14903
% };
\addplot [p6]
table {%
0.0625 0.29726
0.03125 1.06755
0.015625 2.03169e-05
};
\addplot [fem]
table {%
0.125 1.08006
0.0625 0.874717
0.03125 0.484743
0.015625 0.145445
};
\addplot [order]
table {%
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
};
% \addplot [semithick, gray, mark=*, mark size=2, mark options={solid}, only marks]
% table {%
% 0.125 1.15242
% 0.125 1.14533
% };
% \addplot [semithick, gray, mark=*, mark size=2, mark options={solid}, only marks]
% table {%
% 0.0625 1.15911
% 0.0625 0.299105
% };
% \addplot [semithick, gray, mark=*, mark size=2, mark options={solid}, only marks]
% table {%
% 0.03125 1.06755
% };
% \addplot [semithick, gray, mark=*, mark size=2, mark options={solid}, only marks]
% table {%
% 0.015625 2.03169e-05
% };

\end{axis}

\end{tikzpicture}


==> figures/test_reg_randomcoefficients_errorH.tikz <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}
\begin{axis}[
    name=ax1,
  ErrorPlot,
  xmin=0.0140820384782942, xmax=0.138696184008481,
xmode=log,
title={$\left\lVert \boldsymbol{u} - \boldsymbol{u}_h \right\lVert _{L^2}$},
ymin=2.53026744574434e-05, ymax=0.0211654121908953,
ymode=log,
]
\addplot [p3]
table {%
0.125 0.0140389
0.0625 0.00785848
0.03125 0.00144822
0.015625 0.000386791
% 0.0078125 8.33271e-05
};
\addlegendentry{$m = 2$};
\addplot [p4]
table {%
0.125 0.013985
0.0625 0.00735937
0.03125 0.000864469
0.015625 5.96218e-05
% 0.0078125 9.23072e-08
};
\addlegendentry{$m = 3$};
\addplot [p5]
table {%
0.0625 0.00735895
0.03125 0.000865706
0.015625 5.98815e-05
% 0.0078125 1.21696e-09
};
\addlegendentry{$m = 4$};
\addplot [fem]
table {%
0.125 0.0102091
0.0625 0.0075931
0.03125 0.00724302
0.015625 0.00313834
% 0.0078125 0.00106913
};
\addplot[order, samples=1000, domain=0.015625:0.09] (x,10*x*x*x);
\end{axis}
\begin{axis}[
  at={(ax1.south east)},
  xshift=2cm,
   ErrorPlot,
   xmin=0.0140820384782942, xmax=0.138696184008481,
xmode=log,
title={$\left\lVert \boldsymbol{u} - \boldsymbol{u}_h \right\lVert _{H^1}$},
ymin=0.00671915370778831, ymax=0.195305487367985,
ymode=log
]
\addplot [p3]
table {%
0.125 0.129672
0.0625 0.0958878
0.03125 0.0414062
0.015625 0.02359
% 0.0078125 0.0149303
};
\addplot [p4]
table {%
0.125 0.129326
0.0625 0.0919037
0.03125 0.0300879
0.015625 0.00783128
% 0.0078125 7.52201e-05
};
\addplot [p5]
table {%
0.0625 0.0918969
0.03125 0.0301103
0.015625 0.0078448
% 0.0078125 1.02234e-06
};
\addplot [fem]
table {%
0.125 0.16757
0.0625 0.154354
0.03125 0.139878
0.015625 0.0854935
% 0.0078125 0.0492243
};
\addplot[order, samples=1000, domain=0.0275:0.109] (x,10*x*x);
\end{axis}
\end{tikzpicture}

